A New Operation on Sequences: the Boustrouphedon Transform

A generalization of the Seidel-Entringer-Arnold method for calculating the alternating permutation numbers (or secant-tangent numbers) leads to a new operation on integer sequences, the Boustrophedon transform.

==> bo1.tex <==
\begin{picture}(0,0)%
\epsfig{file=bo1a.ps}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(225,198)(187,498)
\put(383,564){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{33}$}}}
\put(299,564){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{31}$}}}
\put(339,563){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{32}$}}}
\put(343,644){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{11}$}}}
\put(238,525){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{44}$}}}
\put(400,524){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{40}$}}}
\put(363,604){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{20}$}}}
\put(279,604){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{22}$}}}
\put(299,645){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{10}$}}}
\put(320,685){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{00}$}}}
\put(320,605){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{21}$}}}
\put(260,565){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{30}$}}}
\put(361,525){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{41}$}}}
\put(281,525){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{43}$}}}
\put(323,526){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{42}$}}}
\end{picture}


==> bo2.tex <==
\begin{picture}(0,0)%
\epsfig{file=bo2a.ps}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(212,213)(182,549)
\put(277,751){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{00}$}}}
\put(394,551){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{55}$}}}
\end{picture}


==> bo4.tex <==
\begin{picture}(0,0)%
\epsfig{file=bo4a.ps}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(421,378)(84,313)
\put(365,595){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{20}$}}}
\put(255,555){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{30}$}}}
\put(215,475){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{50}$}}}
\put(175,395){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{70}$}}}
\put(135,315){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{90}$}}}
\put(295,635){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{10}$}}}
\put(405,515){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{40}$}}}
\put(325,680){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{00}$}}}
\put(505,315){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{99}$}}}
\put(490,355){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{80}$}}}
\put(450,435){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{60}$}}}
\end{picture}


==> bo6.tex <==
\begin{picture}(0,0)%
\epsfig{file=bo6a.ps}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(346,303)(124,393)
\put(470,395){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{77}$}}}
\put(450,435){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{60}$}}}
\put(365,600){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{20}$}}}
\put(320,685){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{00}$}}}
\put(195,435){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{66}$}}}
\put(175,395){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$T_{70}$}}}
\end{picture}

